Near-Optimal Encodings of Cardinality Constraints

We present several novel encodings for cardinality constraints, which use fewer clauses than previous encodings and, more importantly, introduce new generally applicable techniques for constructing compact encodings. First, we present a CNF encoding for the $\text{AtMostOne}(x_1,\dots,x_n)$ constraint using $2n + 2 \sqrt{2n} + O(\sqrt[3]{n})$ clauses, thus refuting the conjectured optimality of Chen's product encoding. Our construction also yields a smaller monotone circuit for the threshold-2 function, improving on a 50-year-old construction of Adleman and incidentally solving a long-standing open problem in circuit complexity. On the other hand, we show that any encoding for this constraint requires at least $2n + \sqrt{n+1} - 2$ clauses, which is the first nontrivial unconditional lower bound for this constraint and answers a question of Ku\v{c}era, Savick\'y, and Vorel. We then turn our attention to encodings of $\text{AtMost}_k(x_1,\dots,x_n)$, where we introduce "grid compression", a technique inspired by hash tables, to give encodings using $2n + o(n)$ clauses as long as $k = o(\sqrt[3]{n})$ and $4n + o(n)$ clauses as long as $k = o(n)$. Previously, the smallest known encodings were of size $(k+1)n + o(n)$ for $k \le 5$ and $7n - o(n)$ for $k \ge 6$.

==> cube_view2.tex <==
\scalebox{0.7}{%
\begin{tikzpicture}[
    3d view={-145}{32},
    line join=round,
    line cap=round
]
    \def\N{4}
    \def\S{4}
    \def\gap{0.02}
    \def\lw{0.35pt}
    \def\cellopacity{0.82}

    \colorlet{pA}{red!82}
    \colorlet{pB}{blue!70}
    \colorlet{pC}{green!62!black}

    \newcommand{\TopCell}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\ya{#3-1+\gap}
        \pgfmathsetmacro\yb{#3-\gap}
        \path[fill=#1,fill opacity=\cellopacity,draw=white,line width=\lw]
            (\xa,\ya,\S)--(\xb,\ya,\S)--(\xb,\yb,\S)--(\xa,\yb,\S)--cycle;
    }

    \newcommand{\XFaceCell}[3]{%
        \pgfmathsetmacro\ya{#2-1+\gap}
        \pgfmathsetmacro\yb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \path[fill=#1,fill opacity=\cellopacity,draw=white,line width=\lw]
            (0,\ya,\za)--(0,\yb,\za)--(0,\yb,\zb)--(0,\ya,\zb)--cycle;
    }

    \newcommand{\YFaceCell}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \path[fill=#1,fill opacity=\cellopacity,draw=white,line width=\lw]
            (\xa,\S,\za)--(\xb,\S,\za)--(\xb,\S,\zb)--(\xa,\S,\zb)--cycle;
    }

    % Full-size highlighted cubie on y=\N, with a subtle inward 3D bevel.
    \newcommand{\FaceCubie}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \pgfmathsetmacro\yin{\S-1}
        \path[fill=#1, fill opacity=0.36, draw=#1!75!black, draw opacity=0.62, line width=0.42pt]
            (\xa,\S,\za)--(\xb,\S,\za)--(\xb,\S,\zb)--(\xa,\S,\zb)--cycle;
        \path[fill=#1!72!black, fill opacity=0.16, draw=none]
            (\xa,\S,\za)--(\xa,\yin,\za)--(\xa,\yin,\zb)--(\xa,\S,\zb)--cycle;
        \path[fill=#1!45!white, fill opacity=0.16, draw=none]
            (\xa,\S,\zb)--(\xb,\S,\zb)--(\xb,\yin,\zb)--(\xa,\yin,\zb)--cycle;
        \draw[#1!70!black, opacity=0.42, line width=0.32pt]
            (\xa,\yin,\za)--(\xb,\yin,\za)--(\xb,\yin,\zb)--(\xa,\yin,\zb)--cycle;
        \draw[#1!70!black, opacity=0.40, line width=0.30pt] (\xa,\S,\za)--(\xa,\yin,\za);
        \draw[#1!70!black, opacity=0.40, line width=0.30pt] (\xa,\S,\zb)--(\xa,\yin,\zb);
        \draw[#1!70!black, opacity=0.40, line width=0.30pt] (\xb,\S,\zb)--(\xb,\yin,\zb);
    }

    % Projection guide: translucent cuboid extending one unit inward from y=\N.
    \newcommand{\ProjectionPrism}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \pgfmathsetmacro\ya{\S}
        \pgfmathsetmacro\yb{\S-1.00}
        \path[fill=#1, fill opacity=0.08, draw=#1!70!black, draw opacity=0.24, line width=0.34pt]
            (\xa,\yb,\za)--(\xb,\yb,\za)--(\xb,\yb,\zb)--(\xa,\yb,\zb)--cycle;
        \path[fill=#1, fill opacity=0.06, draw=#1!70!black, draw opacity=0.20, line width=0.30pt]
            (\xa,\ya,\za)--(\xa,\yb,\za)--(\xa,\yb,\zb)--(\xa,\ya,\zb)--cycle;
        \path[fill=#1, fill opacity=0.06, draw=#1!70!black, draw opacity=0.20, line width=0.30pt]
            (\xa,\ya,\zb)--(\xb,\ya,\zb)--(\xb,\yb,\zb)--(\xa,\yb,\zb)--cycle;
    }

    \newcommand{\YFaceBorder}[2]{%
        \pgfmathsetmacro\xa{#1-1+\gap}
        \pgfmathsetmacro\xb{#1-\gap}
        \pgfmathsetmacro\za{#2-1+\gap}
        \pgfmathsetmacro\zb{#2-\gap}
        \path[draw=black!85, line width=0.8pt, dashed]
            (\xa,\S,\za)--(\xb,\S,\za)--(\xb,\S,\zb)--(\xa,\S,\zb)--cycle;
    }

    % Projection-cell overlays on visible outer faces.
    \newcommand{\TopProjCell}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\ya{#3-1+\gap}
        \pgfmathsetmacro\yb{#3-\gap}
        \path[fill=#1, fill opacity=0.30, draw=white, line width=\lw]
            (\xa,\ya,\S)--(\xb,\ya,\S)--(\xb,\yb,\S)--(\xa,\yb,\S)--cycle;
    }

    \newcommand{\XProjCell}[3]{%
        \pgfmathsetmacro\ya{#2-1+\gap}
        \pgfmathsetmacro\yb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \path[fill=#1, fill opacity=0.30, draw=white, line width=\lw]
            (0,\ya,\za)--(0,\yb,\za)--(0,\yb,\zb)--(0,\ya,\zb)--cycle;
    }

    % Diagonal split cells for overlaps.
    \newcommand{\TopProjSplitCell}[4]{%
        \pgfmathsetmacro\xa{#3-1+\gap}
        \pgfmathsetmacro\xb{#3-\gap}
        \pgfmathsetmacro\ya{#4-1+\gap}
        \pgfmathsetmacro\yb{#4-\gap}
        \path[fill=#1, fill opacity=0.30, draw=none]
            (\xa,\ya,\S)--(\xb,\ya,\S)--(\xb,\yb,\S)--cycle;
        \path[fill=#2, fill opacity=0.30, draw=none]
            (\xa,\ya,\S)--(\xb,\yb,\S)--(\xa,\yb,\S)--cycle;
        \path[draw=white, line width=\lw]
            (\xa,\ya,\S)--(\xb,\ya,\S)--(\xb,\yb,\S)--(\xa,\yb,\S)--cycle;
        \path[draw=gray!55, line width=0.32pt, opacity=0.75]
            (\xa,\ya,\S)--(\xb,\yb,\S);
    }

    \newcommand{\XProjSplitCell}[4]{%
        \pgfmathsetmacro\ya{#3-1+\gap}
        \pgfmathsetmacro\yb{#3-\gap}
        \pgfmathsetmacro\za{#4-1+\gap}
        \pgfmathsetmacro\zb{#4-\gap}
        \path[fill=#1, fill opacity=0.30, draw=none]
            (0,\ya,\za)--(0,\yb,\za)--(0,\yb,\zb)--cycle;
        \path[fill=#2, fill opacity=0.30, draw=none]
            (0,\ya,\za)--(0,\yb,\zb)--(0,\ya,\zb)--cycle;
        \path[draw=white, line width=\lw]
            (0,\ya,\za)--(0,\yb,\za)--(0,\yb,\zb)--(0,\ya,\zb)--cycle;
        \path[draw=gray!55, line width=0.32pt, opacity=0.75]
            (0,\ya,\za)--(0,\yb,\zb);
    }

    % Blurry projected shadow
    \fill[black, opacity=0.08]
        (0.45,0.12,0) -- (4.25,0.12,0) -- (4.88,3.34,0) -- (1.08,3.34,0) -- cycle;
    \fill[black, opacity=0.055]
        (0.28,-0.02,0) -- (4.42,-0.02,0) -- (5.05,3.50,0) -- (0.95,3.50,0) -- cycle;
    \fill[black, opacity=0.035]
        (0.12,-0.18,0) -- (4.58,-0.18,0) -- (5.25,3.66,0) -- (0.84,3.66,0) -- cycle;
    \fill[black, opacity=0.02]
        (-0.02,-0.34,0) -- (4.72,-0.34,0) -- (5.42,3.84,0) -- (0.72,3.84,0) -- cycle;

    % Outer cube borders (drawn first so they stay behind cubie faces)
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,0,0) -- (\S,0,0) -- (\S,\S,0) -- (0,\S,0) -- cycle;
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,0,\S) -- (\S,0,\S) -- (\S,\S,\S) -- (0,\S,\S) -- cycle;
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,0,0) -- (0,0,\S);
    \draw[gray!70, line width=0.65pt, opacity=0.68] (\S,0,0) -- (\S,0,\S);
    \draw[gray!70, line width=0.65pt, opacity=0.68] (\S,\S,0) -- (\S,\S,\S);
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,\S,0) -- (0,\S,\S);

    % Base shell
    \foreach \x in {1,...,\N}{
        \foreach \z in {1,...,\N}{
            \YFaceCell{gray!24}{\x}{\z}
        }
    }
    \foreach \x in {1,...,\N}{
        \foreach \y in {1,...,\N}{
            \TopCell{gray!20}{\x}{\y}
        }
    }
    \foreach \y in {1,...,\N}{
        \foreach \z in {1,...,\N}{
            \XFaceCell{gray!16}{\y}{\z}
        }
    }

    % Projection guide cuboids.
    % \ProjectionPrism{pA}{2}{3}
    % \ProjectionPrism{pB}{4}{1}
    % \ProjectionPrism{pC}{4}{3}

    % Selected variables as cubies embedded in the visible y=4 face.
    \FaceCubie{pA}{2}{3}
    \FaceCubie{pB}{4}{1}
    \FaceCubie{pC}{4}{3}
    \YFaceBorder{2}{3}
    \YFaceBorder{4}{1}
    \YFaceBorder{4}{3}

    % Projected visibility cells on other visible faces.
    % Top z=4: red at x=2, and blue/green overlap at x=4 (same depth row).
    \TopProjCell{pA}{2}{4}
    \TopProjSplitCell{pB}{pC}{4}{4}

    % Side x=0: blue at z=1, and red/green overlap at z=3 (same depth row).
    \XProjCell{pB}{4}{1}
    \XProjSplitCell{pA}{pC}{4}{3}

    % Thin projection guides to projected-cell centers.
    % \draw[pA!70!black, opacity=0.16, line width=0.34pt] (1.50,\S,2.50) -- (1.50,3.50,\S);

    \node[] at (1.5, \S, 2.50) {\scriptsize $r^y_{2,3}$};

     \node[] at (3.5, \S, 2.50) {\scriptsize $r^y_{4,3}$};

     \node[] at (3.5, \S, 0.50) {\scriptsize $r^y_{4,1}$};


     \node[] at (-0.45, \S+0.1, 1) {\scriptsize $r^x_{4,1}$};

          \node[] at (-0.45, \S-1.5, 2.5) {\large $A_{y, z}$};

    \node[] at (-0.45, \S+0.1, 3) {\scriptsize $r^x_{4,3}$};

    \node[] at (3.5, \S-0.5, 4) {\scriptsize $r^z_{4,4}$};

    \node[] at (1.5, \S-0.5, 4) {\scriptsize $r^z_{2,4}$};

     \node[] at (1.75, \S-1.5, 4.5) {\large $A_{x,y}$};

       \node[] at (1.85, \S-1.25, 0.25) {\large $A_{x,z}$};

    
    % \draw[pA!70!black, opacity=0.14, line width=0.30pt] (1.50,\S,2.50) -- (0,3.50,2.50);
    % \draw[pB!70!black, opacity=0.16, line width=0.34pt] (3.50,\S,0.50) -- (3.50,3.50,\S);
    % \draw[pB!70!black, opacity=0.14, line width=0.30pt] (3.50,\S,0.50) -- (0,3.50,0.50);
    % \draw[pC!70!black, opacity=0.16, line width=0.34pt] (3.50,\S,2.50) -- (3.50,3.50,\S);
    % \draw[pC!70!black, opacity=0.14, line width=0.30pt] (3.50,\S,2.50) -- (0,3.50,2.50);

    % Small xyz axis guide
    \coordinate (axisO) at (-1.25,+0.30,0.25);
    \draw[-{Stealth[length=1.8mm]}, line width=0.55pt, gray!70!black, opacity=0.8]
        (axisO) -- ++(0.70,0,0) node[font=\scriptsize, anchor=south] {$x$};
    \draw[-{Stealth[length=1.8mm]}, line width=0.55pt, gray!70!black, opacity=0.8]
        (axisO) -- ++(0,0.70,0) node[font=\scriptsize, anchor=east] {$y$};
    \draw[-{Stealth[length=1.8mm]}, line width=0.55pt, gray!70!black, opacity=0.8]
        (axisO) -- ++(0,0,0.70) node[font=\scriptsize, anchor=south] {$z$};

    \node[font=\scriptsize, text=black, anchor=south west] at (1.95,\S,2.95) {$p_{2,4,3}$};
    \node[font=\scriptsize, text=black, anchor=north east] at (4.0,\S,1.0) {$p_{4,4,1}$};
    \node[font=\scriptsize, text=black, anchor=south west] at (3.95,\S,2.95) {$p_{4,4,3}$};
\end{tikzpicture}%
}

==> figs/chens_bipartite.tex <==
\scalebox{0.82}{
\begin{tikzpicture}[]
  \node[draw,circle,minimum size=8mm,fill=rgreen, fill opacity=0.15, text opacity=1] at (-2,-2.0) (node1) {$r_{3}$};
  \node[draw,circle,minimum size=8mm,fill=rgreen, fill opacity=0.15, text opacity=1] at (-2,0.0) (node2) {$r_{2}$};
  \node[draw,circle,minimum size=8mm,fill=rgreen, fill opacity=0.15, text opacity=1] at (-2,2.0) (node3) {$r_{1}$};
  \node[draw,circle,minimum size=8mm,fill=blue, fill opacity=0.15, text opacity=1] at (2,-2.0) (node4) {$c_{3}$};
  \node[draw,circle,minimum size=8mm,fill=blue, fill opacity=0.15, text opacity=1] at (2,0.0) (node5) {$c_{2}$};
  \node[draw,circle,minimum size=8mm,fill=blue, fill opacity=0.15, text opacity=1] at (2,2.0) (node6) {$c_{1}$};
  \draw[thick,color=black] (node3) -- (node6) node [color=red,midway,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{1, 1}$};
  \draw[thick,color=black] (node3) -- (node5) node [color=red,near start,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{1, 2}$};

  \draw[thick,color=black] (node2) -- (node6) node [color=red, near end,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{2, 1}$};

    \draw[thick,color=black] (node3) -- (node4) node [color=red, pos=0.32,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{1, 3}$};

  \draw[thick,color=black] (node2) -- (node4) node [color=red, near end,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{2, 3}$};
  \draw[thick,color=black] (node1) -- (node6) node [color=red,pos=0.68,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{3, 1}$};
  
  \draw[thick,color=black] (node1) -- (node5) node [color=red,near start,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{3, 2}$};
  \draw[thick,color=black] (node1) -- (node4) node [color=red,midway,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{3, 3}$};

    \draw[thick,color=black] (node2) -- (node5) node [color=red,midway,fill=white,rectangle,draw,rounded corners,sloped, inner sep=2.5pt] {$x_{2, 2}$};
\end{tikzpicture}
}

==> figs/chens_grid.tex <==
\begin{tikzpicture}[scale=0.85]
  \draw[blue,dashed,rounded corners,thick,fill=blue,fill opacity=0.15] (0.15000000000000002,0) rectangle (1.35,4.5);
  \node[text=blue] at (0.75,4.75) {$c_{1}$};
  \draw[blue,dashed,rounded corners,thick,fill=blue,fill opacity=0.15] (1.6500000000000001,0) rectangle (2.8499999999999996,4.5);
  \node[text=blue] at (2.25,4.75) {$c_{2}$};
  \draw[blue,dashed,rounded corners,thick,fill=blue,fill opacity=0.15] (3.1500000000000004,0) rectangle (4.35,4.5);
  \node[text=blue] at (3.75,4.75) {$c_{3}$};
  \definecolor{rgreen}{RGB}{10,180,20};
  \draw[rgreen,dashed,rounded corners,thick,fill=green,fill opacity=0.15] (0,0.15000000000000002) rectangle (4.5,1.35);
  \node[text=rgreen] at (-0.25,0.75) {$r_{3}$};
  \draw[rgreen,dashed,rounded corners,thick,fill=green,fill opacity=0.15] (0,1.6500000000000001) rectangle (4.5,2.8499999999999996);
  \node[text=rgreen] at (-0.25,2.25) {$r_{2}$};
  \draw[rgreen,dashed,rounded corners,thick,fill=green,fill opacity=0.15] (0,3.1500000000000004) rectangle (4.5,4.35);
  \node[text=rgreen] at (-0.25,3.75) {$r_{1}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (0.75,3.75) {$x_{1,1}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (0.75,2.25) {$x_{2,1}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (0.75,0.75) {$x_{3,1}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (2.25,3.75) {$x_{1,2}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (2.25,2.25) {$x_{2,2}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (2.25,0.75) {$x_{3,2}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (3.75,3.75) {$x_{1,3}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (3.75,2.25) {$x_{2,3}$};
  \node[text=red,draw,circle,minimum size=6mm,fill=white, inner sep=2pt] at (3.75,0.75) {$x_{3,3}$};
\end{tikzpicture}

==> figs/enc-comparison.tex <==
\begin{figure}
    \begin{subfigure}{0.49\linewidth}
        \begin{tikzpicture}
\begin{axis}[
  title={},
  xlabel={$n$},
  % ylabel={time (ms)},
  grid=major,
  legend pos=north east,
  xmin = 100000,
  xmax = 3000001,
  ymin = 0,
  ymax = 2000,
  height=5.0cm,
  width=7cm,
  legend style={
    font=\footnotesize,
    nodes={scale=0.7, transform shape}
}
]

\addplot+[mark=diamond*, lipicsYellow, mark options={fill=lipicsYellow}, line width=0.8pt] coordinates {(100000, 159.8) (200000, 395.6) (300000, 746.4) (400000, 1090.4) (500000, 1622.4) (600000, 1929.4) (700000, 2504.2) (800000, 2550.4) (900000, 2691) (1000000, 3170.6) (1100000, 3938.8) (1200000, 4185.4) (1300000, 3815.8) (1400000, 5657.8) (1500000, 5163.4) (1600000, 5879.8) (1700000, 6570) (1800000, 6208.6) (1900000, 6756.4) (2000000, 6502.6) (2100000, 8226.8) (2200000, 7014.8) (2300000, 9410) (2400000, 8657.6) (2500000, 9856) (2600000, 9959.6) (2700000, 10839) (2800000, 12628.4) (2900000, 12601) (3000000, 10012.6)};
\addlegendentry{GP}

\addplot+[mark=square*, blue!60, mark options={fill=blue!60}, line width=0.8pt] coordinates {(100000, 21.4) (200000, 49) (300000, 76.8) (400000, 104.6) (500000, 135.2) (600000, 190.4) (700000, 245.2) (800000, 286.6) (900000, 307.4) (1000000, 252.2) (1100000, 326) (1200000, 358.4) (1300000, 437.8) (1400000, 618.4) (1500000, 482.8) (1600000, 598.2) (1700000, 641.2) (1800000, 565.6) (1900000, 582) (2000000, 571) (2100000, 623.2) (2200000, 737.4) (2300000, 769.2) (2400000, 798.4) (2500000, 825.8) (2600000, 855.6) (2700000, 875.6) (2800000, 976.4) (2900000, 945.4) (3000000, 1051)};
\addlegendentry{DGP}
\addplot+[mark=*, red!90!white, mark options={fill=red!90!white}, line width=0.8pt] coordinates {(100000, 20.6) (200000, 40.4) (300000, 63.4) (400000, 80.8) (500000, 101.2) (600000, 139) (700000, 146.2) (800000, 164.2) (900000, 200.2) (1000000, 218.4) (1100000, 232.2) (1200000, 261.8) (1300000, 276.8) (1400000, 328) (1500000, 355.4) (1600000, 371.4) (1700000, 409.6) (1800000, 445.4) (1900000, 474) (2000000, 501.4) (2100000, 538.8) (2200000, 573.4) (2300000, 610.2) (2400000, 625.2) (2500000, 677.2) (2600000, 802.6) (2700000, 778.4) (2800000, 856.2) (2900000, 850.2) (3000000, 848)};
\addlegendentry{Seq. Counter}
\addplot+[mark=triangle*, green!60!black, mark options={fill=green!60!black}, line width=0.8pt] coordinates {(100000, 11.8) (200000, 28) (300000, 53.4) (400000, 55.4) (500000, 70.6) (600000, 97) (700000, 101.6) (800000, 120.6) (900000, 115.4) (1000000, 134.2) (1100000, 169.6) (1200000, 169.4) (1300000, 170) (1400000, 227.2) (1500000, 251.6) (1600000, 239) (1700000, 257.4) (1800000, 285.2) (1900000, 240.4) (2000000, 253.6) (2100000, 323.4) (2200000, 336.8) (2300000, 334.2) (2400000, 345.6) (2500000, 377.6) (2600000, 387.2) (2700000, 419.4) (2800000, 503.2) (2900000, 400.8) (3000000, 434.4)};
\addlegendentry{DGC}
\end{axis}
\end{tikzpicture}
\caption{Runtime (ms)}
    \end{subfigure}
    \begin{subfigure}{0.49\linewidth}
    \centering
        \begin{tikzpicture}
  % ---- main plot ----
  \begin{axis}[
    name=main,
    xlabel={$n$},
    % ylabel={\# cls},
    grid=major,
    legend pos=north west,
    xmin = 100000, xmax = 3000001,
    ymin = 0,
    height=5.0cm, width=7cm,
    legend style={font=\footnotesize, nodes={scale=0.7, transform shape}},
  ]

    \addplot+[mark=*, red!90!white, mark options={fill=red!90!white}, line width=0.8pt]
    coordinates {(200000, 999993) (400000, 1999993) (600000, 2999993) (800000, 3999993)
      (1000000, 4999993) (1200000, 5999993) (1400000, 6999993) (1600000, 7999993)
      (1800000, 8999993) (2000000, 9999993) (2200000, 10999993) (2400000, 11999993)
      (2600000, 12999993) (2800000, 13999993) (3000000, 14999993)};
  \addlegendentry{Seq.\ Counter}

\addplot+[mark=diamond*, lipicsYellow, mark options={fill=lipicsYellow}, line width=0.8pt] coordinates {(200000, 654117) (400000, 1273908) (600000, 1892916) (800000, 2506839) (1000000, 3120159) (1200000, 3737979) (1400000, 4349103) (1600000, 4959408) (1800000, 5571486) (2000000, 6181791) (2200000, 6793356) (2400000, 7401942) (2600000, 8011734) (2800000, 8622291) (3000000, 9232587)};
\addlegendentry{GP}

  % main curves (your exact plots)
  \addplot+[mark=square*, blue!60, mark options={fill=blue!60}, line width=0.8pt]
    coordinates {(200000, 462163) (400000, 897953) (600000, 1329347) (800000, 1754915)
      (1000000, 2179177) (1200000, 2605203) (1400000, 3024873) (1600000, 3445443)
      (1800000, 3866913) (2000000, 4284737) (2200000, 4707827) (2400000, 5122113)
      (2600000, 5541665) (2800000, 5956707) (3000000, 6377267)};
  \addlegendentry{DGP}



  \addplot+[mark=triangle*, green!60!black, mark options={fill=green!60!black}, line width=0.8pt]
    coordinates {(200000, 448996) (400000, 877578) (600000, 1301906) (800000, 1723022)
      (1000000, 2143170) (1200000, 2561360) (1400000, 2979142) (1600000, 3395660)
      (1800000, 3811884) (2000000, 4227056) (2200000, 4641736) (2400000, 5056372)
      (2600000, 5470200) (2800000, 5883808) (3000000, 6297534)};
  \addlegendentry{DGC}

  % mark the zoom rectangle on the main axis (choose region!)
  \draw[black]
    (axis cs:2550000, 5400000) rectangle (axis cs:2850000, 6100000);


\coordinate (zSW) at (axis cs:2550000,5400000);
\coordinate (zNE) at (axis cs:2850000,6100000);
\coordinate (zSE) at (axis cs:2850000,5400000);
\draw[black] (zSW) rectangle (zNE);

  \end{axis}

  % ---- inset / zoomed axis ----
  \begin{axis}[
    name=zoom,
    at={(main.south east)}, anchor=south east,
    xshift=-0.7mm, yshift=0.5mm, % tweak placement
    width=3.2cm, height=2.4cm,
    xmin=2550000, xmax=2850000,
    ymin=5400000, ymax=6100000,
    grid=major,
    xticklabel=\empty,
    yticklabel=\empty,
     scaled x ticks=false,
    scaled y ticks=false,
     xlabel={}, ylabel={},
     axis background/.style={fill=white},
    % tick label style={font=\scriptsize},
    % label style={font=\scriptsize},
    % remove scientific offset text if you prefer:
    % scaled ticks=false,
    % ticklabel style={/pgf/number format/fixed},
  ]

  % re-plot (same data), but keep markers visually small
  \addplot+[mark=square*, blue!60, mark options={fill=blue!60}, line width=0.8pt,
            mark size=1.2pt] coordinates {(200000, 462163) (400000, 897953) (600000, 1329347)
      (800000, 1754915) (1000000, 2179177) (1200000, 2605203) (1400000, 3024873)
      (1600000, 3445443) (1800000, 3866913) (2000000, 4284737) (2200000, 4707827)
      (2400000, 5122113) (2600000, 5541665) (2800000, 5956707) (3000000, 6377267)};

  \addplot+[mark=triangle*, green!60!black, mark options={fill=green!60!black}, line width=0.8pt,
            mark size=1.4pt] coordinates {(200000, 448996) (400000, 877578) (600000, 1301906)
      (800000, 1723022) (1000000, 2143170) (1200000, 2561360) (1400000, 2979142)
      (1600000, 3395660) (1800000, 3811884) (2000000, 4227056) (2200000, 4641736)
      (2400000, 5056372) (2600000, 5470200) (2800000, 5883808) (3000000, 6297534)};

  % optional: omit the red curve in the inset to reduce clutter
  % \addplot+[...red...] coordinates {...};

  \end{axis}

  % connectors from rectangle corners to inset corners
\draw[black, thin] (zSW) -- (zoom.north west);
\draw[black, thin] (zSE) -- (zoom.north east);
\end{tikzpicture}
\caption{Number of clauses}
    \end{subfigure}
    \caption{Comparison of encodings for $\amt$ (UNSAT). We abbreviate the generalized product encoding as GP and its disjunctive variant as DGP.}
    \label{fig:enc-comparison}
\end{figure}

==> figs/example_switching.tex <==

\begin{figure}[h]
    \centering
\begin{tikzpicture}
    % Macro to draw a 3x3 grid, shift it horizontally, and highlight specific cells
    % Usage: \drawgrid{x-shift}{comma-separated list of row/col to highlight}
    \def\sizemult{0.75}
    \newcommand{\drawgrid}[2]{
        \begin{scope}[xshift=#1]
            % Highlight the specified cells with translucent green
            \foreach \row/\col in {#2} {
                \fill[green, opacity=0.3] (\sizemult*\col-\sizemult*1, \sizemult*3-\sizemult*\row) rectangle (\sizemult*\col, \sizemult*4-\sizemult*\row);
            }
            
            % Draw the 3x3 grid lines
            \draw[step=\sizemult*1cm, black, thick] (0,0) grid (\sizemult*3,\sizemult*3);
            
            % Populate the cells with the x_{i,j} mathematical elements
            \foreach \row in {1,2,3} {
                \foreach \col in {1,2,3} {
                    \node at (\sizemult*\col-\sizemult*0.5, \sizemult*3.5-\sizemult*\row) {$x_{\row,\col}$};
                }
            }
        \end{scope}
    }

    % Subfigure 1: Highlight the main diagonal
    \drawgrid{0cm}{1/1, 2/2, 3/3} 

    \def\moveup{0.25}
    \node[] at (1.25, -0.75+\moveup) {$d = \top$ \textcolor{red!80!black}{\ding{55}}};
    \node[] at (1.25, -1.25+\moveup) {$d = \bot$ \textcolor{red!80!black}{\ding{55}}};

      \node[] at (4.25+0.5, -0.75+\moveup) {$d = \top$ \textcolor{red!80!black}{\ding{55}}};
    \node[] at (4.25+0.5, -1.25+\moveup) {$d = \bot$ \textcolor{green!60!black}{\ding{51}}};

      \node[] at (7.25+1, -0.75+\moveup) {$d = \top$ \textcolor{green!60!black}{\ding{51}}};
    \node[] at (7.25+1, -1.25+\moveup) {$d = \bot$ \textcolor{green!60!black}{\ding{51}}};

      \node[] at (10.25+1.5, -0.75+\moveup) {$d = \top$ \textcolor{green!60!black}{\ding{51}}};
    \node[] at (10.25+1.5, -1.25+\moveup) {$d = \bot$ \textcolor{red!80!black}{\ding{55}}};

    % Subfigure 2: Highlight the first row
    \drawgrid{3.5cm}{1/1, 1/2, 1/3}

    % Subfigure 3: Highlight a 2x2 block in the top right
    \drawgrid{7cm}{2/2}

    % Subfigure 4: Highlight the four corners
    \drawgrid{10.5cm}{1/2, 3/2}


    \node[text=green!60!black] at (-0.3, 1.9) {$r_1$};
    \node[text=green!60!black] at (-0.3, 1.9-0.75) {$r_2$};
    \node[text=green!60!black] at (-0.3, 1.9-1.5) {$r_3$};
   

    \node[text=green!60!black] at (-0.3+3.5, 1.9) {$r_1$};
    \node[] at (-0.3+3.5, 1.9-0.75) {$r_2$};
    \node[] at (-0.3+3.5, 1.9-1.5) {$r_3$};

    \node[] at (-0.3+7.0, 1.9) {$r_1$};
    \node[text=green!60!black] at (-0.3+7.0, 1.9-0.75) {$r_2$};
    \node[] at (-0.3+7.0, 1.9-1.5) {$r_3$};

    \node[text=green!60!black] at (-0.3+10.5, 1.9) {$r_1$};
    \node[] at (-0.3+10.5, 1.9-0.75) {$r_2$};
    \node[text=green!60!black] at (-0.3+10.5, 1.9-1.5) {$r_3$};


    \node[text=green!60!black] at (1*0.75-0.4, 2.5) {$c_1$};
    \node[text=green!60!black] at (2*0.75-0.4, 2.5) {$c_2$};
    \node[text=green!60!black] at (3*0.75-0.4, 2.5) {$c_3$};

    \node[text=green!60!black] at (1*3.5+1*0.75-0.4, 2.5) {$c_1$};
    \node[text=green!60!black] at (1*3.5+2*0.75-0.4, 2.5) {$c_2$};
    \node[text=green!60!black] at (1*3.5+3*0.75-0.4, 2.5) {$c_3$};


    \node[] at (2*3.5+1*0.75-0.4, 2.5) {$c_1$};
    \node[text=green!60!black] at (2*3.5+2*0.75-0.4, 2.5) {$c_2$};
    \node[] at (2*3.5+3*0.75-0.4, 2.5) {$c_3$};


    \node[] at (3*3.5+1*0.75-0.4, 2.5) {$c_1$};
    \node[text=green!60!black] at (3*3.5+2*0.75-0.4, 2.5) {$c_2$};
    \node[] at (3*3.5+3*0.75-0.4, 2.5) {$c_3$};

    % \foreach \i in {0,1,2,3} {
    % \foreach \col in {1,2,3} {
    %     \node[] at (\i*3.5 + \col*0.75-0.4,2.5) {$c_\col$};
    % }
    % }

\end{tikzpicture}
    \caption{Example for the disjunctive switching technique. True input variables are highlighted in green. The \textcolor{green!60!black}{\ding{51}} and \textcolor{red!80!black}{\ding{55}} symbols indicate whether the encoding should be satisfiable for the given $d$.}
    \label{fig:exampleswitch}
\end{figure}

==> figs/grid-compression.tex <==
\begin{figure}
\centering
\scalebox{0.8}{
\begin{tikzpicture}[ basenode/.style={circle, fill=blue!60!gray, text=white, inner sep=1pt}, auxnode/.style={circle, fill=green!60!gray, text=white, inner sep=1pt}]
  

\foreach \i in {1,2,3,4,5,6} {
  \foreach \j in {1,2,3,4} {
    \def\deepblue{blue!10!white}

    \pgfmathsetmacro\il{int(\i)}
         \pgfmathsetmacro\jl{int(\j)}
      \ifnum\il=2\relax
        \ifnum\jl=2\relax
          \def\deepblue{green!40!white}
         \fi
        \ifnum\jl=4\relax
          \def\deepblue{green!40!white}
         \fi
     \fi
     \ifnum\il=5\relax
        \ifnum\jl=1\relax
          \def\deepblue{green!40!white}
         \fi
          
     \fi

      \ifnum\il=6\relax
        \ifnum\jl=3\relax
          \def\deepblue{green!40!white}
         \fi
     \fi

   \node[draw, fill=\deepblue, minimum size=30pt] (b\i\j) at (1.05*\i, -1.05*\j) {$M_{\j, \i}$};
    
   
   }

}

% \foreach \j in {1,2,3,4,5,6} {
% \pgfmathsetmacro\il{int(\j)}
% \def\tc{black}
% \ifnum\il=2\relax 
%     \def\tc{green!70!black}
% \fi
% \ifnum\il=5\relax 
%     \def\tc{green!70!black}
% \fi
% \ifnum\il=6\relax 
%     \def\tc{green!70!black}
% \fi
%     \node[] (c\j) at (1.05*\j, -5) {\textcolor{\tc}{$c_{\j}$}};
% }   

\node [] (c1) at (1.1, -5) {$c_1$};
\node [] (c2) at (2.15, -5) {\Large \textcolor{green!60!black}{$c_2$}};
\node [] (c3) at (3.2, -5) {$c_3$};
\node [] (c4) at (4.25, -5) {$c_4$};
\node [] (c5) at (5.3, -5) {\Large \textcolor{green!60!black}{$c_5$}};
\node [] (c6) at (6.35, -5) {\Large \textcolor{green!60!black}{$c_6$}};

  % \path[draw=green!60!black,dashed, line width=1.3pt, fill opacity=0.5] (2-0.4, -0.55) -- (3-0.4, -0.55) -- (3-0.4, -4.7) -- (2-0.4, -4.7) -- (2-0.4, -0.55);
  % \def\hdist{3.15}
  % \path[draw=green!60!black,dashed, line width=1.3pt, fill opacity=0.5] (2-0.4+\hdist, -0.55) -- (3-0.4+\hdist, -0.55) -- (3-0.4+\hdist, -4.7) -- (2-0.4+\hdist, -4.7) -- (2-0.4+\hdist, -0.55);
  % \path[draw=green!60!black,dashed, line width=1.3pt, fill opacity=0.5] (2-0.4+\hdist+1.0, -0.55) -- (3-0.4+\hdist+1.05, -0.55) -- (3-0.4+\hdist+1.05, -4.7) -- (2-0.4+\hdist+1.05, -4.7) -- (2-0.4+\hdist+1.05, -0.55);

\foreach \i in {1, 2, 3} {
  \foreach \j in {1,2,3,4} {
    \def\deepblue{blue!10!white}

    \pgfmathsetmacro\il{int(\i)}

\pgfmathsetmacro\id{int(\i / 2)}
         \pgfmathsetmacro\jl{int(\j)}
      \ifnum\il=2\relax
        \ifnum\jl=2\relax
          \def\deepblue{green!40!white}
         \fi
        \ifnum\jl=4\relax
          \def\deepblue{green!40!white}
         \fi
     \fi
     \ifnum\il=3\relax
        \ifnum\jl=1\relax
          \def\deepblue{green!40!white}
         \fi
          
     \fi

      \ifnum\il=1\relax
        \ifnum\jl=3\relax
          \def\deepblue{green!40!white}
         \fi
     \fi

   \node[draw, fill=\deepblue, minimum size=30pt] (b\i\j) at (8 + 1.05*\i, -1.05*\j) {$L_{\j, \i}$};
    
   
   }
}

\draw[ultra thick, lipicsYellow] (1.9, -0.5) edge[-Latex, in=150, out=30] (10, -0.5);
\draw[ultra thick, lipicsYellow] (6.25, -0.5) edge[-Latex, in=150, out=30] (9, -0.5);
\draw[ultra thick, lipicsYellow] (5.2, -0.5) edge[-Latex, in=150, out=30] (11, -0.5);

% \node[] (m) at (0.1, -2.5) {$M$};
% \node[] (L) at (8.15, -2.5) {$L$};

%\foreach \i in {1,2,3,4} {
%  \node[draw, auxnode] (a\i) at (\i+1, -2) {$y_\i$};
%}

\end{tikzpicture}
}
\caption{Illustration of the grid compression framework}\label{fig:compression}
\end{figure}

==> figs/multipartite_1.tex <==
\begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, draw=black, fill=white, inner sep=0pt, minimum size=7pt},
    edge/.style={line width=0.45pt, draw=black!60, opacity=0.5},
    blob/.style={rounded corners=10pt, very thick, inner sep=10pt, draw opacity=0.9, fill opacity=0.14}
]
% Cluster anchors
\coordinate (tl) at (-3,  3);
\coordinate (tr) at ( 3,  3);
\coordinate (bl) at (-3, -3);
\coordinate (br) at ( 3, -3);

% Nodes: 2x2 mini-grids in each cluster
\foreach \name/\base in {a/tl,b/tr,c/bl,d/br}{
  \foreach \i/\x/\y in {1/-0.6/0.6, 2/0.6/0.6, 3/-0.6/-0.6, 4/0.6/-0.6}{
    \node[vertex] (\name\i) at ($(\base)+(\x,\y)$) {};
  }
}

% Lists for loops
\def\A{a1,a2,a3,a4}
\def\AONE{a1,a2}
\def\ATWO{a3,a4}
\def\ACONE{a1,a3}
\def\ACTWO{a2,a4}
\def\B{b1,b2,b3,b4}
\def\BONE{b1, b2}
\def\BTWO{b3, b4}
\def\BCONE{b1,b3}
\def\BCTWO{b2,b4}
\def\C{c1,c2,c3,c4}
\def\CONE{c1,c2}
\def\CTWO{c3, c4}
\def\CCONE{c1, c3}
\def\CCTWO{c2, c4}
\def\D{d1,d2,d3,d4}
\def\DONE{d1,d2}
\def\DTWO{d3,d4}
\def\DCONE{d1, d3}
\def\DCTWO{d2, d4}

\def\AL{a2,a3,a4}
\def\BL{b1,b3,b4}
\def\CL{c1,c2,c4}
\def\DL{d1,d2,d3}

% Background: blobs and edges beneath nodes
\begin{scope}[on background layer]
  % Blobs
  \node[blob, draw=teal!60,   fill=teal!50,   fit=(a1)(a2)(a3)(a4)] {};
  \node[blob, draw=teal!60,    fill=teal!50,    fit=(b1)(b2)(b3)(b4)] {};
  \node[blob, draw=teal!60,   fill=teal!50,   fit=(c1)(c2)(c3)(c4)] {};
  \node[blob, draw=teal!60, fill=teal!50, fit=(d1)(d2)(d3)(d4)] {};

    \foreach \u in \AL { \foreach \v in \DL { \draw[edge] (\u) -- (\v); } }

     \foreach \u in \BL { \foreach \v in \CL { \draw[edge] (\u) -- (\v); } }
    
  % \foreach \u in \AL { \foreach \v in \DL { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \BL { \foreach \v in \CL { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \BL { \foreach \v in \DL { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \CL { \foreach \v in \DL { \draw[edge] (\u) -- (\v); } }

  % Complete multipartite edges (only across parts)
  \foreach \u in \AONE { \foreach \v in \BONE { \draw[edge] (\u) to[bend left=10] (\v); } }
  \foreach \u in \AONE { \foreach \v in \BTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \ATWO { \foreach \v in \BONE { \draw[edge] (\u) -- (\v); } }
  
  \foreach \u in \ATWO { \foreach \v in \BTWO { \draw[edge] (\u) to[bend right=10] (\v); } }

  \foreach \u in \ACONE { \foreach \v in \CCONE { \draw[edge] (\u) to[bend right=10] (\v); } }
  \foreach \u in \ACONE { \foreach \v in \CCTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \ACTWO { \foreach \v in \CCONE { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \ACTWO { \foreach \v in \CCTWO { \draw[edge] (\u) to[bend left=10] (\v); } }

  \foreach \u in \CONE { \foreach \v in \DONE { \draw[edge] (\u) to[bend left=10] (\v); } }
  \foreach \u in \CONE { \foreach \v in \DTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \CTWO { \foreach \v in \DONE { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \CTWO { \foreach \v in \DTWO { \draw[edge] (\u) to[bend right=10] (\v); } }

  \foreach \u in \BCONE { \foreach \v in \DCONE { \draw[edge] (\u) to[bend right=10] (\v); } }
  \foreach \u in \BCONE { \foreach \v in \DCTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \BCTWO { \foreach \v in \DCONE { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \BCTWO { \foreach \v in \DCTWO { \draw[edge] (\u) to[bend left=10] (\v); } }
  
  % \foreach \u in \A { \foreach \v in \C { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \A { \foreach \v in \D { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \B { \foreach \v in \C { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \B { \foreach \v in \D { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \C { \foreach \v in \D { \draw[edge] (\u) -- (\v); } }

  \draw[edge] (a1) to[bend left=10] (d4);
  \draw[edge] (c3) to[bend left=10] (b2);
\end{scope}

\draw[edge, ultra thick, magenta,opacity=0.8] (a2) -- (c1);
\node[vertex, fill=black] (a22) at (a2) {};
\node[vertex, fill=black] (c11) at (c1) {};

\draw[edge, ultra thick, magenta, opacity=0.8] (b3) -- (d4);
\node[vertex, fill=black] (b33) at (b3) {};
\node[vertex, fill=black] (d44) at (d4) {};

% \draw[edge, ultra thick, magenta, opacity=0.8] (d1) -- (b3);
% \draw[edge, ultra thick, magenta, opacity=0.8] (d1) -- (b4);

% \node[vertex, fill=black] (d11) at (d1) {};
% \node[vertex, fill=black] (b33) at (b3) {};
% \node[vertex, fill=black] (b44) at (b4) {};



% Optional part labels
\node[] at (tl) {\Large $P_1$};
\node[] at (tr) {\Large $P_2$};
\node[] at (bl) {\Large $P_3$};
\node[] at (br) {\Large $P_4$};

\end{tikzpicture}

==> figs/multipartite_2.tex <==
\begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, draw=black, fill=white, inner sep=0pt, minimum size=7pt},
    edge/.style={line width=0.45pt, draw=black!60, opacity=0.5},
    blob/.style={rounded corners=10pt, very thick, inner sep=10pt, draw opacity=0.9, fill opacity=0.14}
]
% Cluster anchors
\coordinate (tl) at (-3,  3);
\coordinate (tr) at ( 3,  3);
\coordinate (bl) at (-3, -3);
\coordinate (br) at ( 3, -3);

% Nodes: 2x2 mini-grids in each cluster
\foreach \name/\base in {a/tl,b/tr,c/bl,d/br}{
  \foreach \i/\x/\y in {1/-0.6/0.6, 2/0.6/0.6, 3/-0.6/-0.6, 4/0.6/-0.6}{
    \node[vertex] (\name\i) at ($(\base)+(\x,\y)$) {};
  }
}

% Lists for loops
\def\A{a1,a2,a3,a4}
\def\B{b1,b2,b3,b4}
\def\C{c1,c2,c3,c4}
\def\D{d1,d2,d3,d4}

\def\A{a1,a2,a3,a4}
\def\AONE{a1,a2}
\def\ATWO{a3,a4}
\def\ACONE{a1,a3}
\def\ACTWO{a2,a4}
\def\B{b1,b2,b3,b4}
\def\BONE{b1, b2}
\def\BTWO{b3, b4}
\def\BCONE{b1,b3}
\def\BCTWO{b2,b4}
\def\C{c1,c2,c3,c4}
\def\CONE{c1,c2}
\def\CTWO{c3, c4}
\def\CCONE{c1, c3}
\def\CCTWO{c2, c4}
\def\D{d1,d2,d3,d4}
\def\DONE{d1,d2}
\def\DTWO{d3,d4}
\def\DCONE{d1, d3}
\def\DCTWO{d2, d4}

\def\AL{a2,a3,a4}
\def\BL{b1,b3,b4}
\def\CL{c1,c2,c4}
\def\DL{d1,d2,d3}


% Background: blobs and edges beneath nodes
\begin{scope}[on background layer]
  % Blobs
  \node[blob, draw=gray!60,   fill=gray!50,   fit=(a1)(a2)(a3)(a4)] {};
  \node[blob, draw=red!60,    fill=red!50,    fit=(b1)(b2)(b3)(b4)] {};
  \node[blob, draw=gray!60,   fill=gray!50,   fit=(c1)(c2)(c3)(c4)] {};
  \node[blob, draw=teal!60, fill=teal!50, fit=(d1)(d2)(d3)(d4)] {};

    \foreach \u in \AL { \foreach \v in \DL { \draw[edge] (\u) -- (\v); } }

     \foreach \u in \BL { \foreach \v in \CL { \draw[edge] (\u) -- (\v); } }

  \foreach \u in \AONE { \foreach \v in \BONE { \draw[edge] (\u) to[bend left=10] (\v); } }
  \foreach \u in \AONE { \foreach \v in \BTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \ATWO { \foreach \v in \BONE { \draw[edge] (\u) -- (\v); } }
  
  \foreach \u in \ATWO { \foreach \v in \BTWO { \draw[edge] (\u) to[bend right=10] (\v); } }

  \foreach \u in \ACONE { \foreach \v in \CCONE { \draw[edge] (\u) to[bend right=10] (\v); } }
  \foreach \u in \ACONE { \foreach \v in \CCTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \ACTWO { \foreach \v in \CCONE { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \ACTWO { \foreach \v in \CCTWO { \draw[edge] (\u) to[bend left=10] (\v); } }

  \foreach \u in \CONE { \foreach \v in \DONE { \draw[edge] (\u) to[bend left=10] (\v); } }
  \foreach \u in \CONE { \foreach \v in \DTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \CTWO { \foreach \v in \DONE { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \CTWO { \foreach \v in \DTWO { \draw[edge] (\u) to[bend right=10] (\v); } }

  \foreach \u in \BCONE { \foreach \v in \DCONE { \draw[edge] (\u) to[bend right=10] (\v); } }
  \foreach \u in \BCONE { \foreach \v in \DCTWO { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \BCTWO { \foreach \v in \DCONE { \draw[edge] (\u) -- (\v); } }
  \foreach \u in \BCTWO { \foreach \v in \DCTWO { \draw[edge] (\u) to[bend left=10] (\v); } }

    \draw[edge] (a1) to[bend left=10] (d4);
  \draw[edge] (c3) to[bend left=10] (b2);

  % Complete multipartite edges (only across parts)
  % \foreach \u in \A { \foreach \v in \B { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \A { \foreach \v in \C { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \A { \foreach \v in \D { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \B { \foreach \v in \C { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \B { \foreach \v in \D { \draw[edge] (\u) -- (\v); } }
  % \foreach \u in \C { \foreach \v in \D { \draw[edge] (\u) -- (\v); } }
\end{scope}

% \draw[edge, ultra thick, red,opacity=0.8] (a2) -- (c1);
% \node[vertex, fill=black] (a22) at (a2) {};
% \node[vertex, fill=black] (c11) at (c1) {};

% \draw[edge, ultra thick, red, opacity=0.8] (c2) -- (d3);
% \node[vertex, fill=black] (c22) at (c2) {};
% \node[vertex, fill=black] (d33) at (d3) {};

\draw[edge, ultra thick, magenta, opacity=0.8] (d1) to[bend left=10] (b3);
\draw[edge, ultra thick, magenta, opacity=0.8] (d1) -- (b4);

\node[vertex, fill=black] (d11) at (d1) {};
\node[vertex, fill=black] (b33) at (b3) {};
\node[vertex, fill=black] (b44) at (b4) {};



% Optional part labels
\node[] at (tl) {\Large $P_1$};
\node[] at (tr) {\Large $P_2$};
\node[] at (bl) {\Large $P_3$};
\node[] at (br) {\Large $P_4$};

\end{tikzpicture}

==> figs/rods_view.tex <==
\scalebox{0.7}{%
\begin{tikzpicture}[
    3d view={-145}{32},
    line join=round,
    line cap=round
]
    \def\N{4}
    \def\S{4}
    \def\gap{0.02}
    \def\lw{0.35pt}
    \def\cellopacity{0.82}

    % Visible face cell at z = N.
    \newcommand{\TopCell}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\ya{#3-1+\gap}
        \pgfmathsetmacro\yb{#3-\gap}
        \path[fill=#1,fill opacity=\cellopacity,draw=white,line width=\lw]
            (\xa,\ya,\S)--(\xb,\ya,\S)--(\xb,\yb,\S)--(\xa,\yb,\S)--cycle;
    }

    % Visible face cell at x = 0 (i.e., x-index 1 cubies).
    \newcommand{\XFaceCell}[3]{%
        \pgfmathsetmacro\ya{#2-1+\gap}
        \pgfmathsetmacro\yb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \path[fill=#1,fill opacity=\cellopacity,draw=white,line width=\lw]
            (0,\ya,\za)--(0,\yb,\za)--(0,\yb,\zb)--(0,\ya,\zb)--cycle;
    }

    % Visible face cell at y = N.
    \newcommand{\YFaceCell}[3]{%
        \pgfmathsetmacro\xa{#2-1+\gap}
        \pgfmathsetmacro\xb{#2-\gap}
        \pgfmathsetmacro\za{#3-1+\gap}
        \pgfmathsetmacro\zb{#3-\gap}
        \path[fill=#1,fill opacity=\cellopacity,draw=white,line width=\lw]
            (\xa,\S,\za)--(\xb,\S,\za)--(\xb,\S,\zb)--(\xa,\S,\zb)--cycle;
    }

    % Draw a highlighted cubie by coloring all of its visible outer faces.
    \newcommand{\HighlightCubie}[4]{%
        \pgfmathtruncatemacro{\cx}{#2}
        \pgfmathtruncatemacro{\cy}{#3}
        \pgfmathtruncatemacro{\cz}{#4}
        \ifnum\cz=\N
            \TopCell{#1}{\cx}{\cy}
        \fi
        \ifnum\cx=1
            \XFaceCell{#1}{\cy}{\cz}
        \fi
        \ifnum\cy=\N
            \YFaceCell{#1}{\cx}{\cz}
        \fi
    }

    % Blurry projected shadow (drawn first, behind cube and faces).
    % Layered quads approximate a soft penumbra.
    \fill[black, opacity=0.08]
        (0.45,0.12,0) -- (4.25,0.12,0) -- (4.88,3.34,0) -- (1.08,3.34,0) -- cycle;
    \fill[black, opacity=0.055]
        (0.28,-0.02,0) -- (4.42,-0.02,0) -- (5.05,3.50,0) -- (0.95,3.50,0) -- cycle;
    \fill[black, opacity=0.035]
        (0.12,-0.18,0) -- (4.58,-0.18,0) -- (5.25,3.66,0) -- (0.84,3.66,0) -- cycle;
    \fill[black, opacity=0.02]
        (-0.02,-0.34,0) -- (4.72,-0.34,0) -- (5.42,3.84,0) -- (0.72,3.84,0) -- cycle;

    % Outer cube borders (drawn first, so they remain behind the cubie faces).
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,0,0) -- (\S,0,0) -- (\S,\S,0) -- (0,\S,0) -- cycle;
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,0,\S) -- (\S,0,\S) -- (\S,\S,\S) -- (0,\S,\S) -- cycle;
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,0,0) -- (0,0,\S);
    \draw[gray!70, line width=0.65pt, opacity=0.68] (\S,0,0) -- (\S,0,\S);
    \draw[gray!70, line width=0.65pt, opacity=0.68] (\S,\S,0) -- (\S,\S,\S);
    \draw[gray!70, line width=0.65pt, opacity=0.68] (0,\S,0) -- (0,\S,\S);

    % Base shell (three visible faces).
    \foreach \x in {1,...,\N}{
        \foreach \z in {1,...,\N}{
            \YFaceCell{gray!24}{\x}{\z}
        }
    }
    \foreach \x in {1,...,\N}{
        \foreach \y in {1,...,\N}{
            \TopCell{gray!20}{\x}{\y}
        }
    }
    \foreach \y in {1,...,\N}{
        \foreach \z in {1,...,\N}{
            \XFaceCell{gray!16}{\y}{\z}
        }
    }

    % Rod overlays with weighted opacities; intersections still mix automatically.
    \begin{scope}[transparency group]
        % Draw cooler rods first, then red last to compensate blue/green bias.
        \def\cellopacity{0.30}
        \foreach \y in {1,...,\N}{
            \HighlightCubie{blue!70}{1}{\y}{4}
        }
        \def\cellopacity{0.30}
        \foreach \z in {1,...,\N}{
            \HighlightCubie{green!62!black}{1}{2}{\z}
        }
        \def\cellopacity{0.35}
        \foreach \x in {1,...,\N}{
            \HighlightCubie{red!82}{\x}{2}{4}
        }
    \end{scope}
    \def\cellopacity{0.82}

    % Emphasize selected cubie faces visible in this view.
    \path[draw=black, line width=0.9pt]
        (0+\gap,1+\gap,\S)--(1-\gap,1+\gap,\S)--(1-\gap,2-\gap,\S)--(0+\gap,2-\gap,\S)--cycle;
    \path[draw=black, line width=0.9pt]
        (0,1+\gap,3+\gap)--(0,2-\gap,3+\gap)--(0,2-\gap,4-\gap)--(0,1+\gap,4-\gap)--cycle;

    % Small xyz axis guide.
    \coordinate (axisO) at (-1.25, +0.30,0.25);
    \draw[-{Stealth[length=1.8mm]}, line width=0.55pt, gray!70!black, opacity=0.8]
        (axisO) -- ++(0.70,0,0) node[font=\scriptsize, anchor=south] {$x$};
    \draw[-{Stealth[length=1.8mm]}, line width=0.55pt, gray!70!black, opacity=0.8]
        (axisO) -- ++(0,0.70,0) node[font=\scriptsize, anchor=east] {$y$};
    \draw[-{Stealth[length=1.8mm]}, line width=0.55pt, gray!70!black, opacity=0.8]
        (axisO) -- ++(0,0,0.70) node[font=\scriptsize, anchor=south] {$z$};

    % Labels.
    \node[font=\scriptsize, anchor=west] at (1.0,1.55,\S-0.15) {$p_{1,2,4}$};
    \node[font=\scriptsize, text=red!70!black, anchor=west] at (\S+0.6,2,\S+0.3) {$r^{x}_{2,4}$};
    \node[font=\scriptsize, text=blue!70!black, anchor=south] at (0.2,-0.2,\S) {$r^{y}_{1,4}$};
    \node[font=\scriptsize, text=green!50!black, anchor=east] at (-0.1,0.8,-0.7) {$r^{z}_{1,2}$};
\end{tikzpicture}%
}

